A contact covariant approach to optimal control with applications to sub-Riemannian geometry

We discuss contact geometry naturally related with optimal control problems (and Pontryagin Maximum Principle). We explore and expand the observations of [Ohsawa, 2015], providing simple and elegant characterizations of normal and abnormal sub-Riemannian extremals.

==> abnormal_fig.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abnormal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213.88530453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41309169)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abnormal.pdf}}%
    \put(0.92504745,0.63141462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\wt\K_t$}}%
    \put(0.10421355,0.97246215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\wt\HH_t$}}%
    \put(0.48186661,0.06703274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$-\wt\pa_{q_0}$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abnormal.pdf}}%
  \end{picture}%
\endgroup%
%\psfrag{ds}{$-\wt\pa_{q_0}$}
%\psfrag{Kt}{$\wt\K_t$}
%\psfrag{Ht}{$\wt\HH_t$}

==> contact_fig.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contact.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.34675973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72549348)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{contact.pdf}}%
    \put(0.85898743,0.23056588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$M$}}%
    \put(0.90578793,0.47392918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\pi$}}%
    \put(0.30206004,0.21886582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.21079887,0.58625061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\C_{[\theta]}$}}%
    \put(0.39332124,0.58625061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{contact.pdf}}%
    \put(0.4857642,0.1966473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$p=\pi_M(\theta)$}}%
    \put(0.81570863,0.62721297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\PP(\T^\ast M)$}}%
    \put(0.46938397,0.48915108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$[\theta]$}}%
    \put(0.2868616,0.23174775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\HH_{[\theta]}$}}%
  \end{picture}%
\endgroup%
%\psfrag{R3}{$\PP(\T^\ast M)$}
%\psfrag{R2}{$M$}
%\psfrag{xy}{$p=\pi_M(\theta)$}
%\psfrag{th1}{$\HH_{[\theta]}$}
%\psfrag{th}{$[\theta]$}
%\psfrag{C}{$\C_{[\theta]}$}
%\psfrag{pi}{$\pi$}

==> graph_fig.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.19127441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72087433)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph.pdf}}%
    \put(0.37574381,0.65807884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\R$}}%
    \put(0.11620746,0.16814061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$Q$}}%
    \put(0.03095606,0.54104697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\wt f(\wt q,U)$}}%
    \put(0.65084937,0.15255745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$f_{\wh u}(q)$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graph.pdf}}%
    \put(0.89714108,0.50502127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\bm f_{\wh u}(\bm q)$}}%
    \put(0.27,0.51117674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\frac 12 g(f_{\wh u},f_{\wh u})$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graph.pdf}}%
  \end{picture}%
\endgroup%
%\psfrag{R}{$\R$}
%\psfrag{fU}{$\wt f(\wt q,U)$}
%\psfrag{Q}{$Q$}
%\psfrag{fu1}{$\wt f(\wt q,\wh u)=\wt{{\wh u}}_q$}
%\psfrag{fu}{$f(q,\wh u)=\wh u_q$}
%\psfrag{guu}{$\frac 12 g(\wh u,\wh u)$}

==> pmp_fig.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pmp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{591.34405453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48150665)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pmp.pdf}}%
    \put(0.10169495,0.39914338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\R$}}%
    \put(0.05929354,0.19786049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q}}}%
    \put(0.64886741,0.38507989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\wt\K_t$}}%
    \put(0.4614114,0.18693334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\wt\HH_t$}}%
    \put(0.56646981,0.08665635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$-\wt\pa_{q_0}$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pmp.pdf}}%
    \put(0.38280469,0.08180791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\wt f_{\hat u(t)}$}}%
    \put(0.95538301,0.12936852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\wt q(t)$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pmp.pdf}}%
  \end{picture}%
\endgroup%


==> singular_fig.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'singular.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{658.75582426bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33906909)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{singular.pdf}}%
    \put(0.71935671,0.09144702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$q(t)$}}%
    \put(0.70648966,0.19222576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$f_{u(t)}+\pa_{q_0}$}}%
    \put(0.90437392,0.18520397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$-f_{u(t)}+\pa_{q_0}$}}%
    \put(0.84816442,0.02256353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$Q$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{singular.pdf}}%
    \put(0.61263034,0.30735326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\R$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{singular.pdf}}%
    \put(0.09456127,0.3021713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\R$}}%
    \put(0.37908031,0.04362635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$Q$}}%
    \put(0.09665641,0.13475613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\D^\perp_{q(t)+}$}}%
    \put(0.33657592,0.0973306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\D^\perp_{q(t)-}$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{singular.pdf}}%
    \put(0.22380925,0.07745637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\D_{q(t_0)}$}}%
    \put(0.42418698,0.19571238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$q(t)$}}%
  \end{picture}%
\endgroup%


==> tangent_fig.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tangent.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.43764782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72542653)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tangent.pdf}}%
    \put(0.28039681,0.58926961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\R$}}%
    \put(0.04428543,0.2549889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\wt f(\wt q,U)$}}%
    \put(0.57656569,0.06793074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\bm f_{\wh u(t)}(\wt q)$}}%
    \put(0.78225463,0.16627125){\color[rgb]{0,0,0}\rotatebox{27.00000575}{\makebox(0,0)[lb]{$\T_{\bm f_{\wh u(t)}(\wt q)}\wt f(\wt q,U)$}}}%
    \put(0.63597354,0.29884354){\color[rgb]{0,0,0}\rotatebox{62.99999936}{\makebox(0,0)[lb]{$\R_+\cdot\left\{\bm f_v({\wt q})- \bm f_{\wh u(t)}(\wt q)\right\}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tangent.pdf}}%
    \put(0.865,0.64){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\bm f_v(\wt q)$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tangent.pdf}}%
  \end{picture}%
\endgroup%

